ManimAgent: Self-Evolving Multimodal Agents for Visual Education

Multi-round reflection lets agents built on large language models recover from failures within a single task, but each task remains an isolated episode: lessons learned across many reflection rounds on one task are discarded before the next begins. We study this gap on a code-generation task: from a scientific paper section, the agent writes Python in the open-source Manim library to render a mathematical animation. We present ManimAgent, a self-evolving multimodal agent that carries reflection experience across tasks through a dual-channel Episodic Memory Bank grown entirely from its own task stream, with no weight updates and no human seeds. After each animation converges, a vision-language model scores the rendered keyframes; the resulting signals populate a positive channel M+ that stores success rationales as soft Reference Examples, and a negative channel M- that stores validated failure patterns as hard Known Pitfalls. On a fixed-probe evaluation against no-memory, matched-budget retrieval-augmented generation, and shuffled-memory baselines, blind human Pass@1 rises and reflection rounds fall as memory size grows.

==> sections/01_teaser.tex <==
\centering
\teaserbody
\caption{\textbf{\textsc{ManimAgent} closes the cross-task forgetting gap that reflection alone leaves open.}
\textbf{(\teaserfirst)}~A reflection-only agent fixes its mistake within Task~1 but,
without cross-task memory, repeats it on Task~2.
\textbf{(\teasersecond)}~\textsc{ManimAgent} stores each attempt in a dual-channel
Episodic Memory Bank (EMB): positive entries (logical deductions) and
negative entries (blind guesses), retrieved on Task~2 so it succeeds
first try.}
\label{fig:motivation}

